Mutually Quadratically Invariant Information Structures in Two-Team Stochastic Dynamic Games

We formulate a two-team linear quadratic stochas- tic dynamic game featuring two opposing teams each with decentralized information structures. We introduce the concept of mutual quadratic invariance (MQI), which, analogously to quadratic invariance in (single team) decentralized control, defines a class of interacting information structures for the two teams under which optimal linear feedback control strate- gies are easy to compute. We show that, for zero-sum two- team dynamic games, structured state feedback Nash (saddle- point) equilibrium strategies can be computed from equivalent structured disturbance feedforward saddle point equilibrium strategies. However, for nonzero-sum games we show via a counterexample that a similar equivalence fails to hold. The results are illustrated with a simple yet rich numerical example that illustrates the importance of the information structure for dynamic games.

==> network_ex_robust.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt, node distance=1.8cm, on grid, initial/.style={}]

%\node (0) {};
 \node[state,fill=RoyalBlue]          (1)                        {$\textcolor{white}{x_1}$};
 \node[state,fill=Maroon]          (2) [right =of 1]    {$\textcolor{white}{x_2}$};
 \node[] (3) [right =of 2]    {};
 \node[] (4) [above =of 1] {};
 \node[] (5) [above =of 2] {}; 


\path
 (1)     edge [->, color = ProcessBlue, double=ProcessBlue]  node [midway, above] {$u$}  (2)
 (2)     edge [->, color = red, double  = red]  node [midway, above] {$v$}  (3)
 (4)     edge [->, color = OliveGreen, double  = OliveGreen]  node [midway, left] {$w_1$}  (1)
 (5)     edge [->, color = OliveGreen, double  = OliveGreen]  node [midway, left] {$w_2$}  (2);



\end{tikzpicture} 
